Explainable Multi-Camera 3D Object Detection with Transformer-Based Saliency Maps

Vision Transformers (ViTs) have achieved state-of-the-art results on various computer vision tasks, including 3D object detection. However, their end-to-end implementation also makes ViTs less explainable, which can be a challenge for deploying them in safety-critical applications, such as autonomous driving, where it is important for authorities, developers, and users to understand the model's reasoning behind its predictions. In this paper, we propose a novel method for generating saliency maps for a DetR-like ViT with multiple camera inputs used for 3D object detection. Our method is based on the raw attention and is more efficient than gradient-based methods. We evaluate the proposed method on the nuScenes dataset using extensive perturbation tests and show that it outperforms other explainability methods in terms of visual quality and quantitative metrics. We also demonstrate the importance of aggregating attention across different layers of the transformer. Our work contributes to the development of explainable AI for ViTs, which can help increase trust in AI applications by establishing more transparency regarding the inner workings of AI models.

==> algo/gradient_rollout.tex <==

%%%% Gradient-Rollout
\begin{algorithm}[H]
\scriptsize
\SetKwInOut{Input}{Input}
\SetKwInOut{Output}{Output}

\Input{$A_{CR} \in \mathbb{R}^{n_{c} \times n_{l} \times n_{h} \times n_{q} \times n_{t}}$}
\Input{$A_{SF} \in \mathbb{R}^{n_{l} \times n_{h} \times n_{q} \times n_{q}}$}
\Output{$S \in \mathbb{R}^{n_{c} \times H \times W}$}

$S \gets \emptyset$ \\

\# compute gradient w.t.r object scores \\
$\nabla A_{CR} \in \mathbb{R}^{n_{c} \times n_{l} \times n_{h} \times n_{q} \times n_{t}} \gets \frac{\partial y}{\partial A_{CR}}$ \\
$\nabla A_{SF} \in \mathbb{R}^{n_{l} \times n_{h} \times n_{q} \times n_{t}} \gets \frac{\partial y}{\partial A_{SF}}$ \\

\For{$c=1$ to $n_{c}$} {
\# select camera $c$ \\
$S^c \gets \emptyset$ \\

$A_{CR}^c \in \mathbb{R}^{n_{l} \times n_h \times n_q \times n_t} \gets A_{CR}$  \\
$\nabla A_{CR}^c \in \mathbb{R}^{n_{l} \times n_h \times n_q \times n_t} \gets \nabla A_{CR}$ \\

$R_{qq} \in \mathbb{R}^{n_q \times n_q} \gets \mathbb{I} $ \\
$R_{qi} \in \mathbb{R}^{n_q \times n_t} \gets \emptyset $ \\

\For {$l=1$ to $n_{l}$} {
$A_{SF}^l \in \mathbb{R}^{n_h \times  n_{q} \times n_{q}}  \gets A_{SF}  $ \\
$\nabla A_{SF}^l \in \mathbb{R}^{n_h \times n_{q} \times n_{q}}  \gets \nabla A_{SF}  $ \\
$\bar{A}_{SF}^{hl} \gets \mathbb{E}_h\left( ( \nabla A_{SF} \odot A_{SF}^l )^+ \right) $ \\

\# update relevancy maps \\
$R_{qq} \gets R_{qq} + \bar{A}_{SF}^l \cdot R_{qq}$ \\
$R_{qi} \gets R_{qi} + \bar{A}_{SF}^l \cdot R_{qi}$ \\

$A_{CR}^{lc} \in \mathbb{R}^{n_h \times n_q \times n_t} \gets A_{CR}^c $ \\
$\nabla A_{CR}^{lc} \in \mathbb{R}^{n_h \times n_q \times n_t} \gets \nabla A_{CR}^c $ \\
$\bar{A}_{CR}^{lc} \in \mathbb{R}^{n_q \times n_t}  \gets \mathbb{E}_h\left(({\nabla A_{CR}^{lc}} \odot A_{CR}^{lc})^+\right)$ \\
$R_{qi} \in \mathbb{R}^{n_q \times n_t} \gets  R_{qi} + (\bar{R}_{qq})^{T} \cdot \bar{A}_{CR}^{lc} $

\For {$q=1$ to $n_{q}$} {

\If{ $y_q$ > theshold}{

$S^{q} \in \mathbb{R}^{H'\times W'} \gets R_{qi}^{q} \in \mathbb{R}^{n_t}$ \\
$S^{q} \in \mathbb{R}^{H \times W} \gets S^{q} \in \mathbb{R}^{H' \times W'}$ \\
$S^c \in \mathbb{R}^{H \times W} \gets S^c + S^{q} \in \mathbb{R}^{H \times W}$

} % if
} % queries
} % cameras
$S \gets S^c$ \\
} % layers
\caption{Gradient Rollout}
\end{algorithm}
